On multivariate polynomials achievable with quantum signal processing

Quantum signal processing (QSP) is a framework which was proven to unify and simplify a large number of known quantum algorithms, as well as discovering new ones. QSP allows one to transform a signal embedded in a given unitary using polynomials. Characterizing which polynomials can be achieved with QSP protocols is an important part of the power of this technique, and while such a characterization is well-understood in the case of univariate signals, it is unclear which multivariate polynomials can be constructed when the signal is a vector, rather than a scalar. This work uses a slightly different formalism than what is found in the literature, and uses it to find simpler necessary conditions for decomposability, as well as a sufficient condition -- the first, to the best of our knowledge, proven for a (generally inhomogeneous) multivariate polynomial in the context of quantum signal processing.

==> figures/three-dim-qsp-evolution.tex <==
\begin{tikzpicture}[scale=0.9]
    \filldraw[black] (2.5, 0) circle (2pt);
    \node[inner sep=7pt,anchor=south] at (2.5, 0) {$\ket{\gamma_{0, 0}} = \ket{0}$};

    \node at (4.5, -0.5) {\Large $\Tilde{W} A_0$};
    \draw[->, thick] (4, -1) -- (5, -1);

    \filldraw[black] (6.5, 0) circle (2pt);
    \node[inner sep=7pt,anchor=south] at (6, 0) {$\ket{\gamma_{0, 0}} \propto \ket{0}$};
    \filldraw[black] (8.5, 0) circle (2pt);
    \node[inner sep=7pt,anchor=south] at (8.5, 0) {$\ket{\gamma_{1, 0}} \propto \ket{1}$};
    \filldraw[black] (6.5, -2) circle (2pt);
    \node[inner sep=7pt,anchor=west] at (6.5, -2) {$\ket{\gamma_{0, 1}} \propto \ket{2}$};

    \draw[->, thick, red] (7, 0) -- (8, 0) node[pos=0.5, anchor=north] {$\times a$};
    \draw[->, thick, blue] (6.5, -0.5) -- (6.5, -1.5) node[pos=0.5, anchor=west] {$\times b$};


    \node at (10, -0.5) {\Large $\Tilde{W} A_1$};
    \draw[->, thick] (9.5, -1) -- (10.5, -1);

    \filldraw[black] (12, 0) circle (2pt);
    \node[inner sep=7pt,anchor=south] at (12, 0) {$\ket{\gamma_{0, 0}} \propto \ket{0}$};
    \filldraw[black] (14, 0) circle (2pt);
    \node[inner sep=7pt,anchor=south] at (14, 0) {};
    \filldraw[black] (16, 0) circle (2pt);
    \node[inner sep=7pt,anchor=south] at (16, 0) {$\ket{\gamma_{2, 0}} \propto \ket{1}$};
    \filldraw[black] (12, -2) circle (2pt);
    \node[inner sep=7pt,anchor=west] at (12, -2) {};
    \filldraw[black] (14, -2) circle (2pt);
    \node[inner sep=7pt,anchor=west] at (14, -2) {$\ket{\gamma_{1, 1}} \perp \ket{0}$};
    \filldraw[black] (12, -4) circle (2pt);
    \node[inner sep=7pt,anchor=west] at (12, -4) {$\ket{\gamma_{0, 2}} \propto \ket{2}$};

    \draw[->, thick, red] (12.5, 0) -- (13.5, 0) node[pos=0.5, anchor=north] {$\times a$};
    \draw[->, thick, blue] (12, -0.5) -- (12, -1.5) node[pos=0.5, anchor=west] {$\times b$};
    \draw[->, thick, red] (14.5, 0) -- (15.5, 0) node[pos=0.5, anchor=north] {$\times a$};
    \draw[->, thick, blue] (14, -0.5) -- (14, -1.5) node[pos=0.5, anchor=west] {$\times b$};
    \draw[->, thick, red] (12.5, -2) -- (13.5, -2) node[pos=0.5, anchor=north] {$\times a$};
    \draw[->, thick, blue] (12, -2.5) -- (12, -3.5) node[pos=0.5, anchor=west] {$\times b$};
\end{tikzpicture}
